Combining High Level Scheduling and Low Level Control to Manage Fleets of Mobile Robots

The deployment of mobile robots for material handling in industrial environments requires scalable coordination of large fleets in dynamic settings. This paper presents a two-layer framework that combines high-level scheduling with low-level control. Tasks are assigned and scheduled using the compositional algorithm ComSat, which generates time-parameterized routes for each robot. These schedules are then used by a distributed Model Predictive Control (MPC) system in real time to compute local reference trajectories, accounting for static and dynamic obstacles. The approach ensures safe, collision-free operation, and supports rapid rescheduling in response to disruptions such as robot failures or environmental changes. We evaluate the method in simulated 2D environments with varying road capacities and traffic conditions, demonstrating high task completion rates and robust behavior even under congestion. The modular structure of the framework allows for computational tractability and flexibility, making it suitable for deployment in complex, real-world industrial scenarios.

==> Figures/Merged_Flowchart.tex <==
\tikzstyle{startstop} = [fill=red!30, ellipse, minimum width=2cm, minimum height=0.5cm,text centered, draw=black]

\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, minimum height=0.5cm, text centered, draw=black]

\tikzstyle{process} = [fill=cyan!30, rectangle, minimum width=3cm, minimum height=0.5cm, text centered, text width=2cm, draw=black]

\tikzstyle{process1} = [fill=cyan!30, rounded rectangle, minimum width=3cm, minimum height=0.5cm, text centered, text width=2cm, draw=black]

\tikzstyle{decision} = [fill=green!30, diamond, aspect=2, text centered, draw=black]

\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{edge} = [thick]

\begin{tikzpicture}[node distance=1cm]

\node (start) [startstop] {Start};
\node (router) [process1, below of=start, yshift = -0.5cm] {E-Router};
\node (sat1) [decision, below of=router, yshift=-0.5cm] {feasible?};
\node (infeas) [startstop, right of=sat1, xshift=2cm] {Infeasible};
\node (cv) [process, below of=sat1, yshift=-0.5cm] {Capacity Verifier};
\node (sat3) [decision, below of=cv, yshift=-0.5cm] {feasible?};
\node (sch) [startstop, right of=sat3, xshift=2cm] {Schedule};
\node (pc) [process1, below of=sat3, yshift=-0.5cm] {PathsChanger};
\node (sat4) [decision, below of=pc, yshift=-0.5cm] {feasible?};

\coordinate[right of=sat3, xshift=1cm] (coord2);
\coordinate[above of=cv, yshift=-0.27cm] (coord1);
\coordinate[left of=sat4, xshift=-1cm] (coord3);
\coordinate[right of=sat4, xshift=3.5cm] (coord4); 



\node[draw,inner xsep=12pt,dashed,fit={(coord1) (coord3) (coord4) (sat4)}]{};

\node[below of=coord4, yshift=0.6cm, xshift=-1.8cm] {Conflict-free Paths Search};

\coordinate[left of=sat1, xshift=-1cm] (coord5);
\coordinate[above of=router, yshift = -0.2cm] (coord6);
\coordinate[right of=infeas, xshift=0.5cm] (coord7);
\coordinate[above of=cv, yshift=-0.04cm] (coord8);

\node[draw,inner xsep=12pt,dashed,fit={(coord5) (coord6) (coord7) (coord8)}]{};

\node[above of=coord7, yshift=1.1cm, xshift=-1.5cm ] {Feasible Routes Search};

\draw [arrow] (start) -- (router);
\draw [arrow] (router) -- (sat1);
\draw [arrow] (sat1) -- node[anchor=east,above] {No} (infeas);
\draw [arrow] (sat1) -- node[anchor=south,left] {Yes} (cv);
% \draw [arrow] (coord2) |- (router);
\draw [arrow] (cv) -- (sat3);
\draw [arrow] (sat3) -- node[anchor=east, above] {Yes} (sch);
\draw [arrow] (sat3) -- node[anchor=south,left] {No} (pc);
\draw [arrow] (pc) -- (sat4);
\draw [edge] (sat4) -- node[anchor=east,above] {No} (coord4);
\draw [edge] (sat4) -- node[anchor=west,above] {Yes} (coord3);
\draw [arrow] (coord4) |- (router);
\draw [arrow] (coord3) |- (cv);

%\draw[dotted,red] (rect) rectangle (cv);
\end{tikzpicture}
